A Comprehensive Survey of Benchmarks for Automated Improvement of Software's Non-Functional Properties

Performance is a key quality of modern software. Although recent years have seen a spike in research on automated improvement of software's execution time, energy, memory consumption, etc., there is a noticeable lack of standard benchmarks for such work. It is also unclear how such benchmarks are representative of current software. Furthermore, frequently non-functional properties of software are targeted for improvement one-at-a-time, neglecting potential negative impact on other properties. In order to facilitate more research on automated improvement of non-functional properties of software, we conducted a survey gathering benchmarks used in previous work. We considered 5 major online repositories of software engineering work: ACM Digital Library, IEEE Xplore, Scopus, Google Scholar, and ArXiV. We gathered 5000 publications (3749 unique), which were systematically reviewed to identify work that empirically improves non-functional properties of software. We identified 386 relevant papers. We find that execution time is the most frequently targeted property for improvement (in 62% of relevant papers), while multi-objective improvement is rarely considered (5%). Static approaches are prevalent (in 53% of papers), with exploratory approaches (evolutionary in 18% and non-evolutionary in 14% of papers) increasingly popular in the last 10 years. Only 40% of 386 papers describe work that uses benchmark suites, rather than single software, of those SPEC is most popular (covered in 33 papers). We also provide recommendations for choice of benchmarks in future work, noting, e.g., lack of work that covers Python or JavaScript. We provide all programs found in the 386 papers on our dedicated webpage at https://bloa.github.io/nfunc_survey/ We hope that this effort will facilitate more research on the topic of automated improvement of software's non-functional properties.

==> figure/benchmark_sets.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=13em,
        xbar,
        xmin=0,
        xlabel={Number of papers},
        ylabel={Benchmark suite},
        ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
        yticklabels={Perfect Club,Parboil,{SPEC (Java)},{SPLASH, SPLASH-2},PolyBench,DaCapo,{MediaBench (I, II)},PARSEC,NAS,Rodinia,MiBench,{SPEC (C/C\texttt{++}/Fortran)}},
        yticklabel style={font=\small},
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}},
        nodes near coords align={horizontal},
        bar shift=0pt,
        enlarge x limits={upper, value=0.25},
        enlarge y limits={true, abs value=0.8},
        bar width=0.6em,
        y=0.9em,
        thick,
      ]
      \addplot coordinates {
        (5,0) % Perfect Club
        (6,1) % Parboil
        (7,2) % {SPEC (Java)}
        (8,3) % {SPLASH, SPLASH-2}
        (11,4) % PolyBench
        (11,5) % DaCapo
        (13,6) % {MediaBench (I, II)}
        (13,7) % PARSEC
        (13,8) % NAS
        (14,9) % Rodinia
        (14,10) % MiBench
        (54,11) % {SPEC (C/C\texttt{++}/Fortran)}
      };
    \end{axis}
  \end{tikzpicture}
  \caption{Most frequent software benchmark sets (${\ge 5}$) across all 386 corpus papers.}
  \label{figure:benchmark_sets}
% \end{figure}

%        (11,DaCapo)
%        (14,MiBench)
%        (13,NAS)
%        (13,PARSEC)
%        (6,Parboil)
%        (5,Perfect Club)
%        (11,PolyBench)
%        (14,Rodinia)
%        (13,{MediaBench (I, II)})
%        (54,{SPEC (C/C\texttt{++}/Fortran)})
%        (7,{SPEC (Java)})
%        (8,{SPLASH, SPLASH-2})


==> figure/fitness_by_fitness.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=18em,
        xlabel={Property optimised},
        ylabel={Property optimised},
        xtick=data,
        ytick=data,
        symbolic x coords={Time,Other,Energy,Memory,Size},
        symbolic y coords={Time,Other,Energy,Memory,Size},
        grid,
        thick,
        cycle list/Set1,
        every tick label/.append style={font=\small},
      ]
      \addplot[%
          scatter=true,
          only marks,
          mark=*,
          point meta=explicit,
          visualization depends on = {\thisrow{v} \as \perpointmarksize},
          scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
      ] table [x=x,y=y,meta index=2,col sep=semicolon,trim cells] {
x ; y ; v
Time ; Time ; 2.000000
Other ; Time ; 6.000000
Energy ; Time ; 6.000000
Memory ; Time ; 3.000000
Size ; Time ; 2.000000
Time ; Other ; 6.000000
Other ; Other ; 1.000000
Energy ; Other ; 4.000000
Memory ; Other ; 1.000000
Size ; Other ; 0.000000
Time ; Energy ; 6.000000
Other ; Energy ; 4.000000
Energy ; Energy ; 0.000000
Memory ; Energy ; 0.000000
Size ; Energy ; 0.000000
Time ; Memory ; 3.000000
Other ; Memory ; 1.000000
Energy ; Memory ; 0.000000
Memory ; Memory ; 0.000000
Size ; Memory ; 0.000000
Time ; Size ; 2.000000
Other ; Size ; 0.000000
Energy ; Size ; 0.000000
Memory ; Size ; 0.000000
Size ; Size ; 0.000000
};
    \end{axis}
  \end{tikzpicture}
  \caption{Correlation between non-functional properties considered in multi-objective work.}
  \label{figure:fitness_by_fitness}
% \end{figure}


==> figure/postmortem_lib.tex <==
%% \begin{figure}[tb!]
  \centering
  \begin{tikzpicture}[]
    \begin{axis}[
        width=20em,
        height=16em,
        ymin=0,
        xmin=1,
        xmax=1300,
        xlabel={\small Depth of the repository search},
        ylabel={\small Unique relevant papers},
        %% x label style={at={(axis description cs:0.5,0.035)},anchor=north},
        %% y label style={at={(axis description cs:0.075,0.5)},anchor=south},
        %% xticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
        %% yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
        xticklabel={\pgfmathparse{\tick/5}\pgfmathprintnumber{\pgfmathresult} hits},
        xticklabel style={rotate=90},
        xtick={200,400,600,800,1000},
        %% xticklabel style={align=center,text width=3em},
        grid=both,
        grid style={line width=.1pt, draw=gray!40},
        major grid style={line width=.2pt,draw=gray!75},
        minor tick num=1,
        %% scatter/classes={
        %%   scopus={mark=o,green!50!black},%
        %%   ieee={mark=+,blue},%
        %%   %% acm={mark=x,red},%
        %%   google={mark=triangle,orange},%
        %%   arxiv={mark=none,purple}%
        %% },
        %% scatter src=explicit symbolic,
        no markers,
        thick,
      ]
      \addplot+[red] table[x=x,y=y,meta=l]{
x y l
5 1 acm
10 2 acm
15 3 acm
20 3 acm
25 4 acm
30 4 acm
35 6 acm
40 9 acm
45 10 acm
50 10 acm
55 11 acm
60 11 acm
65 13 acm
70 15 acm
75 15 acm
80 16 acm
85 16 acm
90 17 acm
95 19 acm
100 20 acm
105 20 acm
110 20 acm
115 20 acm
120 21 acm
125 21 acm
130 21 acm
135 23 acm
140 23 acm
145 23 acm
150 23 acm
155 23 acm
160 24 acm
165 25 acm
170 25 acm
175 25 acm
180 26 acm
185 26 acm
190 26 acm
195 27 acm
200 29 acm
205 29 acm
210 29 acm
215 29 acm
220 30 acm
225 30 acm
230 30 acm
235 32 acm
240 32 acm
245 32 acm
250 33 acm
255 35 acm
260 36 acm
265 36 acm
270 36 acm
275 36 acm
280 36 acm
285 37 acm
290 38 acm
295 38 acm
300 38 acm
305 40 acm
310 40 acm
315 40 acm
320 41 acm
325 41 acm
330 42 acm
335 43 acm
340 43 acm
345 44 acm
350 45 acm
355 45 acm
360 45 acm
365 45 acm
370 46 acm
375 46 acm
380 46 acm
385 47 acm
390 49 acm
395 50 acm
400 50 acm
405 50 acm
410 51 acm
415 52 acm
420 52 acm
425 54 acm
430 55 acm
435 55 acm
440 55 acm
445 55 acm
450 56 acm
455 56 acm
460 58 acm
465 59 acm
470 59 acm
475 60 acm
480 60 acm
485 60 acm
490 60 acm
495 60 acm
500 60 acm
505 61 acm
510 61 acm
515 61 acm
520 62 acm
525 62 acm
530 62 acm
535 62 acm
540 62 acm
545 62 acm
550 62 acm
555 63 acm
560 63 acm
565 63 acm
570 64 acm
575 65 acm
580 65 acm
585 65 acm
590 65 acm
595 66 acm
600 66 acm
605 66 acm
610 66 acm
615 66 acm
620 66 acm
625 66 acm
630 67 acm
635 67 acm
640 67 acm
645 67 acm
650 67 acm
655 67 acm
660 68 acm
665 68 acm
670 68 acm
675 70 acm
680 70 acm
685 71 acm
690 71 acm
695 72 acm
700 72 acm
705 72 acm
710 72 acm
715 74 acm
720 74 acm
725 75 acm
730 75 acm
735 75 acm
740 75 acm
745 75 acm
750 75 acm
755 76 acm
760 76 acm
765 76 acm
770 76 acm
775 76 acm
780 76 acm
785 76 acm
790 77 acm
795 77 acm
800 77 acm
805 77 acm
810 77 acm
815 77 acm
820 78 acm
825 78 acm
830 79 acm
835 79 acm
840 79 acm
845 79 acm
850 79 acm
855 80 acm
860 81 acm
865 82 acm
870 84 acm
875 84 acm
880 84 acm
885 84 acm
890 84 acm
895 84 acm
900 84 acm
905 84 acm
910 84 acm
915 84 acm
920 84 acm
925 84 acm
930 84 acm
935 84 acm
940 86 acm
945 86 acm
950 87 acm
955 87 acm
960 87 acm
965 87 acm
970 87 acm
975 87 acm
980 87 acm
985 87 acm
990 87 acm
995 87 acm
1000 87 acm
} node[right] {ACM};
      \addplot+[blue] table[x=x,y=y,meta=l]{
x y l
5 1 ieee
10 3 ieee
15 5 ieee
20 7 ieee
25 8 ieee
30 9 ieee
35 9 ieee
40 11 ieee
45 12 ieee
50 13 ieee
55 14 ieee
60 14 ieee
65 14 ieee
70 15 ieee
75 16 ieee
80 18 ieee
85 19 ieee
90 19 ieee
95 19 ieee
100 20 ieee
105 20 ieee
110 20 ieee
115 20 ieee
120 20 ieee
125 20 ieee
130 20 ieee
135 20 ieee
140 21 ieee
145 22 ieee
150 22 ieee
155 24 ieee
160 25 ieee
165 26 ieee
170 26 ieee
175 27 ieee
180 27 ieee
185 29 ieee
190 29 ieee
195 30 ieee
200 31 ieee
205 31 ieee
210 31 ieee
215 31 ieee
220 32 ieee
225 33 ieee
230 35 ieee
235 35 ieee
240 36 ieee
245 36 ieee
250 37 ieee
255 38 ieee
260 39 ieee
265 39 ieee
270 39 ieee
275 41 ieee
280 41 ieee
285 41 ieee
290 41 ieee
295 41 ieee
300 41 ieee
305 41 ieee
310 42 ieee
315 42 ieee
320 44 ieee
325 44 ieee
330 45 ieee
335 45 ieee
340 45 ieee
345 47 ieee
350 47 ieee
355 49 ieee
360 49 ieee
365 49 ieee
370 50 ieee
375 50 ieee
380 51 ieee
385 51 ieee
390 52 ieee
395 52 ieee
400 53 ieee
405 54 ieee
410 56 ieee
415 57 ieee
420 57 ieee
425 57 ieee
430 57 ieee
435 57 ieee
440 58 ieee
445 58 ieee
450 58 ieee
455 58 ieee
460 58 ieee
465 58 ieee
470 59 ieee
475 59 ieee
480 59 ieee
485 60 ieee
490 60 ieee
495 60 ieee
500 60 ieee
505 60 ieee
510 60 ieee
515 60 ieee
520 60 ieee
525 60 ieee
530 60 ieee
535 60 ieee
540 61 ieee
545 62 ieee
550 62 ieee
555 62 ieee
560 63 ieee
565 63 ieee
570 64 ieee
575 65 ieee
580 65 ieee
585 65 ieee
590 66 ieee
595 66 ieee
600 67 ieee
605 67 ieee
610 68 ieee
615 68 ieee
620 69 ieee
625 69 ieee
630 70 ieee
635 70 ieee
640 71 ieee
645 72 ieee
650 73 ieee
655 73 ieee
660 74 ieee
665 75 ieee
670 75 ieee
675 75 ieee
680 75 ieee
685 76 ieee
690 76 ieee
695 76 ieee
700 76 ieee
705 76 ieee
710 77 ieee
715 77 ieee
720 78 ieee
725 78 ieee
730 79 ieee
735 79 ieee
740 79 ieee
745 80 ieee
750 80 ieee
755 81 ieee
760 81 ieee
765 81 ieee
770 81 ieee
775 82 ieee
780 83 ieee
785 83 ieee
790 83 ieee
795 83 ieee
800 83 ieee
805 84 ieee
810 85 ieee
815 85 ieee
820 85 ieee
825 85 ieee
830 87 ieee
835 87 ieee
840 87 ieee
845 87 ieee
850 88 ieee
855 88 ieee
860 88 ieee
865 89 ieee
870 89 ieee
875 91 ieee
880 92 ieee
885 93 ieee
890 93 ieee
895 94 ieee
900 95 ieee
905 95 ieee
910 96 ieee
915 97 ieee
920 98 ieee
925 99 ieee
930 100 ieee
935 100 ieee
940 100 ieee
945 100 ieee
950 101 ieee
955 103 ieee
960 103 ieee
965 103 ieee
970 103 ieee
975 103 ieee
980 104 ieee
985 105 ieee
990 105 ieee
995 105 ieee
1000 105 ieee
} node[right] {IEEE};
      \addplot+[green!50!black] table[x=x,y=y,meta=l]{
x y l
5 3 scopus
10 4 scopus
15 6 scopus
20 7 scopus
25 9 scopus
30 10 scopus
35 11 scopus
40 12 scopus
45 14 scopus
50 17 scopus
55 18 scopus
60 19 scopus
65 19 scopus
70 22 scopus
75 22 scopus
80 23 scopus
85 25 scopus
90 25 scopus
95 25 scopus
100 27 scopus
105 28 scopus
110 29 scopus
115 31 scopus
120 33 scopus
125 34 scopus
130 34 scopus
135 34 scopus
140 34 scopus
145 34 scopus
150 34 scopus
155 35 scopus
160 36 scopus
165 38 scopus
170 39 scopus
175 39 scopus
180 40 scopus
185 41 scopus
190 41 scopus
195 42 scopus
200 43 scopus
205 44 scopus
210 45 scopus
215 45 scopus
220 46 scopus
225 47 scopus
230 48 scopus
235 48 scopus
240 48 scopus
245 48 scopus
250 50 scopus
255 50 scopus
260 50 scopus
265 51 scopus
270 51 scopus
275 52 scopus
280 52 scopus
285 53 scopus
290 54 scopus
295 55 scopus
300 55 scopus
305 56 scopus
310 56 scopus
315 56 scopus
320 57 scopus
325 57 scopus
330 58 scopus
335 59 scopus
340 59 scopus
345 59 scopus
350 60 scopus
355 61 scopus
360 61 scopus
365 61 scopus
370 61 scopus
375 62 scopus
380 62 scopus
385 62 scopus
390 62 scopus
395 64 scopus
400 64 scopus
405 64 scopus
410 65 scopus
415 66 scopus
420 66 scopus
425 66 scopus
430 67 scopus
435 67 scopus
440 67 scopus
445 67 scopus
450 68 scopus
455 68 scopus
460 70 scopus
465 71 scopus
470 71 scopus
475 73 scopus
480 74 scopus
485 76 scopus
490 77 scopus
495 78 scopus
500 78 scopus
505 79 scopus
510 80 scopus
515 81 scopus
520 82 scopus
525 83 scopus
530 84 scopus
535 84 scopus
540 84 scopus
545 84 scopus
550 84 scopus
555 85 scopus
560 85 scopus
565 86 scopus
570 86 scopus
575 87 scopus
580 87 scopus
585 87 scopus
590 89 scopus
595 89 scopus
600 89 scopus
605 90 scopus
610 90 scopus
615 92 scopus
620 92 scopus
625 92 scopus
630 93 scopus
635 93 scopus
640 93 scopus
645 93 scopus
650 95 scopus
655 95 scopus
660 96 scopus
665 96 scopus
670 96 scopus
675 96 scopus
680 97 scopus
685 97 scopus
690 97 scopus
695 98 scopus
700 98 scopus
705 99 scopus
710 99 scopus
715 100 scopus
720 101 scopus
725 101 scopus
730 102 scopus
735 103 scopus
740 103 scopus
745 104 scopus
750 105 scopus
755 105 scopus
760 105 scopus
765 106 scopus
770 106 scopus
775 106 scopus
780 106 scopus
785 106 scopus
790 106 scopus
795 106 scopus
800 107 scopus
805 107 scopus
810 107 scopus
815 107 scopus
820 107 scopus
825 107 scopus
830 108 scopus
835 108 scopus
840 109 scopus
845 109 scopus
850 109 scopus
855 109 scopus
860 110 scopus
865 110 scopus
870 111 scopus
875 112 scopus
880 113 scopus
885 114 scopus
890 114 scopus
895 115 scopus
900 115 scopus
905 116 scopus
910 117 scopus
915 118 scopus
920 118 scopus
925 118 scopus
930 119 scopus
935 120 scopus
940 120 scopus
945 121 scopus
950 121 scopus
955 121 scopus
960 121 scopus
965 121 scopus
970 122 scopus
975 123 scopus
980 123 scopus
985 123 scopus
990 124 scopus
995 124 scopus
1000 124 scopus
} node[right] {Scopus};
      \addplot+[orange] table[x=x,y=y,meta=l]{
x y l
5 0 google
10 1 google
15 1 google
20 1 google
25 1 google
30 2 google
35 3 google
40 3 google
45 3 google
50 3 google
55 3 google
60 4 google
65 4 google
70 4 google
75 4 google
80 4 google
85 4 google
90 4 google
95 4 google
100 4 google
105 5 google
110 6 google
115 7 google
120 7 google
125 7 google
130 7 google
135 7 google
140 7 google
145 8 google
150 8 google
155 8 google
160 9 google
165 10 google
170 10 google
175 10 google
180 10 google
185 10 google
190 10 google
195 10 google
200 10 google
205 10 google
210 10 google
215 10 google
220 10 google
225 10 google
230 10 google
235 10 google
240 10 google
245 10 google
250 10 google
255 10 google
260 10 google
265 10 google
270 10 google
275 10 google
280 10 google
285 11 google
290 11 google
295 12 google
300 12 google
305 12 google
310 12 google
315 12 google
320 12 google
325 12 google
330 12 google
335 12 google
340 12 google
345 12 google
350 12 google
355 12 google
360 12 google
365 12 google
370 12 google
375 12 google
380 13 google
385 13 google
390 14 google
395 14 google
400 14 google
405 14 google
410 14 google
415 14 google
420 14 google
425 14 google
430 15 google
435 15 google
440 15 google
445 15 google
450 15 google
455 15 google
460 15 google
465 16 google
470 16 google
475 16 google
480 16 google
485 16 google
490 16 google
495 16 google
500 16 google
505 16 google
510 17 google
515 17 google
520 17 google
525 17 google
530 17 google
535 17 google
540 17 google
545 17 google
550 17 google
555 17 google
560 17 google
565 17 google
570 17 google
575 17 google
580 17 google
585 17 google
590 17 google
595 17 google
600 17 google
605 17 google
610 17 google
615 17 google
620 17 google
625 17 google
630 17 google
635 17 google
640 17 google
645 17 google
650 17 google
655 17 google
660 17 google
665 17 google
670 17 google
675 17 google
680 18 google
685 18 google
690 18 google
695 18 google
700 18 google
705 18 google
710 18 google
715 18 google
720 18 google
725 18 google
730 18 google
735 18 google
740 18 google
745 18 google
750 18 google
755 18 google
760 19 google
765 19 google
770 19 google
775 19 google
780 19 google
785 19 google
790 19 google
795 20 google
800 20 google
805 21 google
810 21 google
815 21 google
820 21 google
825 21 google
830 21 google
835 21 google
840 21 google
845 21 google
850 21 google
855 22 google
860 22 google
865 22 google
870 22 google
875 22 google
880 22 google
885 22 google
890 22 google
895 22 google
900 23 google
905 23 google
910 24 google
915 24 google
920 24 google
925 24 google
930 25 google
935 25 google
940 25 google
945 25 google
950 25 google
955 25 google
960 25 google
965 25 google
970 25 google
975 26 google
980 26 google
985 26 google
990 26 google
995 26 google
1000 26 google
} node[right] {Scholar};
      \addplot+[purple] table[x=x,y=y,meta=l]{
x y l
5 0 arxiv
10 0 arxiv
15 0 arxiv
20 0 arxiv
25 0 arxiv
30 0 arxiv
35 0 arxiv
40 0 arxiv
45 0 arxiv
50 0 arxiv
55 0 arxiv
60 0 arxiv
65 0 arxiv
70 0 arxiv
75 0 arxiv
80 0 arxiv
85 0 arxiv
90 0 arxiv
95 0 arxiv
100 0 arxiv
105 0 arxiv
110 0 arxiv
115 0 arxiv
120 0 arxiv
125 0 arxiv
130 0 arxiv
135 0 arxiv
140 0 arxiv
145 0 arxiv
150 0 arxiv
155 0 arxiv
160 0 arxiv
165 0 arxiv
170 0 arxiv
175 1 arxiv
180 1 arxiv
185 1 arxiv
190 1 arxiv
195 1 arxiv
200 1 arxiv
205 1 arxiv
210 1 arxiv
215 1 arxiv
220 1 arxiv
225 1 arxiv
230 1 arxiv
235 1 arxiv
240 1 arxiv
245 1 arxiv
250 1 arxiv
255 1 arxiv
260 1 arxiv
265 1 arxiv
270 1 arxiv
275 1 arxiv
280 1 arxiv
285 1 arxiv
290 1 arxiv
295 1 arxiv
300 1 arxiv
305 1 arxiv
310 1 arxiv
315 1 arxiv
320 1 arxiv
325 1 arxiv
330 1 arxiv
335 1 arxiv
340 1 arxiv
345 1 arxiv
350 1 arxiv
355 1 arxiv
360 1 arxiv
365 1 arxiv
370 1 arxiv
375 1 arxiv
380 1 arxiv
385 1 arxiv
390 1 arxiv
395 1 arxiv
400 1 arxiv
405 2 arxiv
410 2 arxiv
415 2 arxiv
420 2 arxiv
425 2 arxiv
430 2 arxiv
435 2 arxiv
440 2 arxiv
445 2 arxiv
450 2 arxiv
455 2 arxiv
460 2 arxiv
465 2 arxiv
470 2 arxiv
475 2 arxiv
480 2 arxiv
485 2 arxiv
490 2 arxiv
495 2 arxiv
500 2 arxiv
505 2 arxiv
510 2 arxiv
515 2 arxiv
520 2 arxiv
525 3 arxiv
530 3 arxiv
535 3 arxiv
540 3 arxiv
545 4 arxiv
550 4 arxiv
555 4 arxiv
560 4 arxiv
565 4 arxiv
570 4 arxiv
575 4 arxiv
580 4 arxiv
585 4 arxiv
590 4 arxiv
595 4 arxiv
600 4 arxiv
605 4 arxiv
610 4 arxiv
615 4 arxiv
620 4 arxiv
625 4 arxiv
630 4 arxiv
635 4 arxiv
640 4 arxiv
645 4 arxiv
650 4 arxiv
655 4 arxiv
660 4 arxiv
665 4 arxiv
670 4 arxiv
675 4 arxiv
680 5 arxiv
685 5 arxiv
690 5 arxiv
695 5 arxiv
700 5 arxiv
705 5 arxiv
710 5 arxiv
715 5 arxiv
720 5 arxiv
725 5 arxiv
730 6 arxiv
735 6 arxiv
740 6 arxiv
745 6 arxiv
750 6 arxiv
755 6 arxiv
760 6 arxiv
765 6 arxiv
770 6 arxiv
775 6 arxiv
780 6 arxiv
785 7 arxiv
790 8 arxiv
795 8 arxiv
800 8 arxiv
805 8 arxiv
810 8 arxiv
815 8 arxiv
820 8 arxiv
825 8 arxiv
830 8 arxiv
835 8 arxiv
840 8 arxiv
845 8 arxiv
850 8 arxiv
855 8 arxiv
860 9 arxiv
865 10 arxiv
870 10 arxiv
875 10 arxiv
880 10 arxiv
885 10 arxiv
890 10 arxiv
895 10 arxiv
900 10 arxiv
905 10 arxiv
910 10 arxiv
915 10 arxiv
920 10 arxiv
925 10 arxiv
930 10 arxiv
935 10 arxiv
940 10 arxiv
945 10 arxiv
950 10 arxiv
955 10 arxiv
960 10 arxiv
965 10 arxiv
970 10 arxiv
975 10 arxiv
980 10 arxiv
985 10 arxiv
990 10 arxiv
995 10 arxiv
1000 10 arxiv
      } node[right] {ArXiV};
    \end{axis}
  \end{tikzpicture}
  \caption{Cumulative number of unique relevant papers found in each digital library (across all five non-functional property keyword groups).}
  %% \caption{Number of unique relevant papers found in each digital library (across all five queries) in the first x results returned by the keyword search (e.g., first 40 hits result in a subset of 200 papers to investigate per each of the five digital libraries).}
%Systematic search (by online library). \textcolor{orange}{Unclear what is shown. Please elaborate on the caption.}}
  \label{figure:post:lib}
%% \end{figure}


==> figure/repo_by_fitness.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=18em,
        xlabel={Property optimised},
        ylabel={Property keyword category},
        xtick=data,
        ytick=data,
        symbolic x coords={Time,Size,Energy,Other,Memory},
        symbolic y coords={{Other},{Memory},{Quality},{Energy},{Time}},
        grid,
        thick,
        cycle list/Set1,
        every tick label/.append style={font=\small},
      ]
      \addplot[%
          scatter=true,
          only marks,
          mark=*,
          point meta=explicit,
          visualization depends on = {0.10*\thisrow{v} \as \perpointmarksize},
          scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
      ] table [x=x,y=y,meta index=2,col sep=semicolon,trim cells] {
x ; y ; v
Time ; {Other} ; 48.000000
Size ; {Other} ; 80.000000
Energy ; {Other} ; 11.000000
Other ; {Other} ; 28.000000
Memory ; {Other} ; 5.000000
Time ; {Memory} ; 80.000000
Size ; {Memory} ; 17.000000
Energy ; {Memory} ; 3.000000
Other ; {Memory} ; 3.000000
Memory ; {Memory} ; 24.000000
Time ; {Quality} ; 79.000000
Size ; {Quality} ; 16.000000
Energy ; {Quality} ; 14.000000
Other ; {Quality} ; 8.000000
Memory ; {Quality} ; 7.000000
Time ; {Energy} ; 33.000000
Size ; {Energy} ; 6.000000
Energy ; {Energy} ; 72.000000
Other ; {Energy} ; 7.000000
Memory ; {Energy} ; 5.000000
Time ; {Time} ; 48.000000
Size ; {Time} ; 6.000000
Energy ; {Time} ; 3.000000
Other ; {Time} ; 6.000000
Memory ; {Time} ; 4.000000
};
    \end{axis}
  \end{tikzpicture}
  \caption{Correlation between non-functional property keyword category and actual targeted fitness (305 repository papers).}
  \label{figure:repo_by_fitness}
% \end{figure}


==> figure/repo_by_fitness2.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=18em,
        xlabel={Property optimised},
        ylabel={Digital library},
        xtick=data,
        ytick=data,
        symbolic x coords={Time,Size,Energy,Other,Memory},
        symbolic y coords={{Scopus},{IEEE},{ACM},{Scholar},{ArXiV}},
        grid,
        thick,
        cycle list/Set1,
        every tick label/.append style={font=\small},
      ]
      \addplot[%
          scatter=true,
          only marks,
          mark=*,
          point meta=explicit,
          visualization depends on = {0.10*\thisrow{v} \as \perpointmarksize},
          scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
      ] table [x=x,y=y,meta index=2,col sep=semicolon,trim cells] {
x ; y ; v
Time ; {Scopus} ; 70.000000
Size ; {Scopus} ; 59.000000
Energy ; {Scopus} ; 46.000000
Other ; {Scopus} ; 21.000000
Memory ; {Scopus} ; 14.000000
Time ; {IEEE} ; 104.000000
Size ; {IEEE} ; 32.000000
Energy ; {IEEE} ; 32.000000
Other ; {IEEE} ; 12.000000
Memory ; {IEEE} ; 19.000000
Time ; {ACM} ; 80.000000
Size ; {ACM} ; 31.000000
Energy ; {ACM} ; 21.000000
Other ; {ACM} ; 12.000000
Memory ; {ACM} ; 5.000000
Time ; {Scholar} ; 26.000000
Size ; {Scholar} ; 2.000000
Energy ; {Scholar} ; 0.000000
Other ; {Scholar} ; 2.000000
Memory ; {Scholar} ; 5.000000
Time ; {ArXiV} ; 8.000000
Size ; {ArXiV} ; 1.000000
Energy ; {ArXiV} ; 4.000000
Other ; {ArXiV} ; 5.000000
Memory ; {ArXiV} ; 2.000000
};
    \end{axis}
  \end{tikzpicture}
  \caption{Correlation between digital library of origin and targeted fitness (305 repository papers).}
  \label{figure:repo_by_fitness2}
% \end{figure}


==> figure/survey_years.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        xlabel={Publication year},
        ylabel={Unique corpus paper},
        grid,
        bar width=3pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={draw,fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        try min ticks=5,
        legend pos=north west,
        reverse legend,
      ]
      \addplot coordinates {
        (1978,1)
        (1979,1)
        (1983,1)
        (1984,1)
        (1988,2)
        (1989,1)
        (1992,1)
        (1993,1)
        (1994,2)
        (1996,1)
        (1997,3)
        (1998,4)
        (1999,6)
        (2000,8)
        (2001,10)
        (2002,8)
        (2003,10)
        (2004,9)
        (2005,4)
        (2006,11)
        (2007,9)
        (2008,8)
        (2009,16)
        (2010,14)
        (2011,13)
        (2012,14)
        (2013,14)
        (2014,24)
        (2015,23)
        (2016,26)
        (2017,17)
        (2018,29)
        (2019,35)
        (2020,33)
        (2021,21)
        (2022,5)
      };
      % \legend{Conference,Journal,Workshop,Other}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year distribution of all unique 386 corpus papers.}
  \label{figure:survey_years}
% \end{figure}


==> figure/survey_years_and_approach.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        xlabel={Publication year},
        ylabel={Cumulative corpus paper},
        grid,
        bar width=3pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={draw,fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        legend pos=north west,
        reverse legend,
      ]
      \addplot coordinates {
        (1977,0.000000)
        (1978,1.000000)
        (1979,1.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,1.000000)
        (1984,1.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,3.000000)
        (1989,2.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,1.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,1.000000)
        (1997,3.000000)
        (1998,4.000000)
        (1999,4.000000)
        (2000,4.000000)
        (2001,7.000000)
        (2002,4.000000)
        (2003,8.000000)
        (2004,4.000000)
        (2005,4.000000)
        (2006,5.000000)
        (2007,6.000000)
        (2008,3.000000)
        (2009,9.000000)
        (2010,7.000000)
        (2011,7.000000)
        (2012,12.000000)
        (2013,7.000000)
        (2014,14.000000)
        (2015,10.000000)
        (2016,16.000000)
        (2017,10.000000)
        (2018,16.000000)
        (2019,18.000000)
        (2020,17.000000)
        (2021,8.000000)
        (2022,5.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,1.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,1.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,1.000000)
        (1999,3.000000)
        (2000,5.000000)
        (2001,4.000000)
        (2002,4.000000)
        (2003,3.000000)
        (2004,5.000000)
        (2005,0.000000)
        (2006,2.000000)
        (2007,2.000000)
        (2008,4.000000)
        (2009,3.000000)
        (2010,6.000000)
        (2011,3.000000)
        (2012,3.000000)
        (2013,4.000000)
        (2014,6.000000)
        (2015,6.000000)
        (2016,4.000000)
        (2017,0.000000)
        (2018,10.000000)
        (2019,5.000000)
        (2020,3.000000)
        (2021,5.000000)
        (2022,3.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,1.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,1.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,1.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,2.000000)
        (2011,1.000000)
        (2012,3.000000)
        (2013,5.000000)
        (2014,7.000000)
        (2015,10.000000)
        (2016,10.000000)
        (2017,7.000000)
        (2018,6.000000)
        (2019,11.000000)
        (2020,11.000000)
        (2021,2.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,1.000000)
        (1994,1.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,1.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,1.000000)
        (2004,0.000000)
        (2005,1.000000)
        (2006,5.000000)
        (2007,1.000000)
        (2008,1.000000)
        (2009,9.000000)
        (2010,2.000000)
        (2011,3.000000)
        (2012,3.000000)
        (2013,2.000000)
        (2014,3.000000)
        (2015,2.000000)
        (2016,5.000000)
        (2017,2.000000)
        (2018,3.000000)
        (2019,4.000000)
        (2020,6.000000)
        (2021,6.000000)
        (2022,2.000000)
      };

      \legend{Semantic (223),Loops (96),Destructive (78),Configuration (64)}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year distribution of all 386 corpus papers, according to the types of software modifications. Papers considering multiple types of modifications are counted multiple times.}
  \label{figure:years_and_approach}
% \end{figure}
% {"semantic"=>223, "loops"=>96, "destructive"=>78, "configuration"=>64}


==> figure/survey_years_and_fitness.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        xlabel={Publication year},
        ylabel={Cumulative corpus paper},
        grid,
        bar width=3pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        try min ticks=5,
        legend pos=north west,
        reverse legend,
      ]
      \addplot coordinates {
        (1977,0.000000)
        (1978,1.000000)
        (1979,1.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,1.000000)
        (1984,1.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,1.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,1.000000)
        (1993,0.000000)
        (1994,2.000000)
        (1995,0.000000)
        (1996,1.000000)
        (1997,1.000000)
        (1998,3.000000)
        (1999,4.000000)
        (2000,8.000000)
        (2001,8.000000)
        (2002,4.000000)
        (2003,5.000000)
        (2004,4.000000)
        (2005,3.000000)
        (2006,7.000000)
        (2007,6.000000)
        (2008,6.000000)
        (2009,10.000000)
        (2010,13.000000)
        (2011,10.000000)
        (2012,10.000000)
        (2013,9.000000)
        (2014,16.000000)
        (2015,16.000000)
        (2016,15.000000)
        (2017,8.000000)
        (2018,20.000000)
        (2019,15.000000)
        (2020,14.000000)
        (2021,15.000000)
        (2022,2.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,1.000000)
        (1999,0.000000)
        (2000,1.000000)
        (2001,2.000000)
        (2002,1.000000)
        (2003,1.000000)
        (2004,2.000000)
        (2005,0.000000)
        (2006,3.000000)
        (2007,3.000000)
        (2008,0.000000)
        (2009,5.000000)
        (2010,0.000000)
        (2011,2.000000)
        (2012,2.000000)
        (2013,2.000000)
        (2014,7.000000)
        (2015,6.000000)
        (2016,7.000000)
        (2017,5.000000)
        (2018,7.000000)
        (2019,7.000000)
        (2020,4.000000)
        (2021,2.000000)
        (2022,1.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,1.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,2.000000)
        (1998,0.000000)
        (1999,2.000000)
        (2000,0.000000)
        (2001,2.000000)
        (2002,5.000000)
        (2003,3.000000)
        (2004,2.000000)
        (2005,1.000000)
        (2006,4.000000)
        (2007,1.000000)
        (2008,2.000000)
        (2009,2.000000)
        (2010,2.000000)
        (2011,0.000000)
        (2012,3.000000)
        (2013,1.000000)
        (2014,3.000000)
        (2015,3.000000)
        (2016,3.000000)
        (2017,3.000000)
        (2018,3.000000)
        (2019,7.000000)
        (2020,7.000000)
        (2021,4.000000)
        (2022,3.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,1.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,1.000000)
        (2003,1.000000)
        (2004,0.000000)
        (2005,1.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,0.000000)
        (2011,1.000000)
        (2012,1.000000)
        (2013,3.000000)
        (2014,3.000000)
        (2015,1.000000)
        (2016,2.000000)
        (2017,5.000000)
        (2018,5.000000)
        (2019,14.000000)
        (2020,13.000000)
        (2021,2.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,1.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,1.000000)
        (1993,1.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,1.000000)
        (1999,1.000000)
        (2000,0.000000)
        (2001,2.000000)
        (2002,1.000000)
        (2003,1.000000)
        (2004,2.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,1.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,0.000000)
        (2011,2.000000)
        (2012,3.000000)
        (2013,2.000000)
        (2014,2.000000)
        (2015,3.000000)
        (2016,3.000000)
        (2017,0.000000)
        (2018,3.000000)
        (2019,2.000000)
        (2020,2.000000)
        (2021,1.000000)
        (2022,0.000000)
      };

      \legend{Time (241),Energy (71),Size (69),Other (54),Memory (35)}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year distribution of all 386 corpus papers, according to the types of non-functional software property targeted. Papers targeting multiple property types are counted multiple times.}
  \label{figure:survey_years_and_fitness}
% \end{figure}

% Memory: 35
% Size: 69
% Time: 241
% Energy: 71
% Other: 54


==> figure/survey_years_and_language.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        xlabel={Publication year},
        ylabel={Cumulative corpus paper},
        grid,
        bar width=3pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        try min ticks=5,
        legend pos=north west,
        reverse legend,
      ]
      \addplot coordinates {
        (1978,0.000000)
        (1979,0.000000)
        (1983,1.000000)
        (1984,0.000000)
        (1988,0.000000)
        (1989,1.000000)
        (1992,1.000000)
        (1993,1.000000)
        (1994,1.000000)
        (1996,1.000000)
        (1997,1.000000)
        (1998,3.000000)
        (1999,4.000000)
        (2000,4.000000)
        (2001,6.000000)
        (2002,3.000000)
        (2003,7.000000)
        (2004,6.000000)
        (2005,1.000000)
        (2006,7.000000)
        (2007,5.000000)
        (2008,5.000000)
        (2009,13.000000)
        (2010,6.000000)
        (2011,8.000000)
        (2012,7.000000)
        (2013,9.000000)
        (2014,12.000000)
        (2015,12.000000)
        (2016,14.000000)
        (2017,3.000000)
        (2018,16.000000)
        (2019,21.000000)
        (2020,16.000000)
        (2021,10.000000)
        (2022,4.000000)
      };
      \addplot coordinates {
        (1978,0.000000)
        (1979,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,1.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,2.000000)
        (2006,1.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,2.000000)
        (2011,2.000000)
        (2012,2.000000)
        (2013,5.000000)
        (2014,6.000000)
        (2015,6.000000)
        (2016,5.000000)
        (2017,7.000000)
        (2018,6.000000)
        (2019,4.000000)
        (2020,5.000000)
        (2021,6.000000)
        (2022,1.000000)
      };
      \addplot coordinates {
        (1978,1.000000)
        (1979,0.000000)
        (1983,0.000000)
        (1984,1.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,1.000000)
        (2000,2.000000)
        (2001,3.000000)
        (2002,2.000000)
        (2003,3.000000)
        (2004,1.000000)
        (2005,0.000000)
        (2006,3.000000)
        (2007,3.000000)
        (2008,0.000000)
        (2009,1.000000)
        (2010,1.000000)
        (2011,2.000000)
        (2012,1.000000)
        (2013,0.000000)
        (2014,0.000000)
        (2015,1.000000)
        (2016,3.000000)
        (2017,2.000000)
        (2018,3.000000)
        (2019,4.000000)
        (2020,6.000000)
        (2021,2.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1978,0.000000)
        (1979,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,2.000000)
        (2009,0.000000)
        (2010,3.000000)
        (2011,1.000000)
        (2012,2.000000)
        (2013,0.000000)
        (2014,4.000000)
        (2015,2.000000)
        (2016,1.000000)
        (2017,1.000000)
        (2018,3.000000)
        (2019,3.000000)
        (2020,6.000000)
        (2021,2.000000)
        (2022,1.000000)
      };
      \addplot coordinates {
        (1978,0.000000)
        (1979,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,2.000000)
        (1996,0.000000)
        (1997,1.000000)
        (1998,2.000000)
        (1999,1.000000)
        (2000,2.000000)
        (2001,3.000000)
        (2002,1.000000)
        (2003,0.000000)
        (2004,2.000000)
        (2005,1.000000)
        (2006,1.000000)
        (2007,2.000000)
        (2008,0.000000)
        (2009,1.000000)
        (2010,0.000000)
        (2011,0.000000)
        (2012,0.000000)
        (2013,0.000000)
        (2014,0.000000)
        (2015,0.000000)
        (2016,1.000000)
        (2017,0.000000)
        (2018,0.000000)
        (2019,0.000000)
        (2020,1.000000)
        (2021,0.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1978,1.000000)
        (1979,1.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1988,2.000000)
        (1989,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,1.000000)
        (1998,0.000000)
        (1999,1.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,1.000000)
        (2003,0.000000)
        (2004,1.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,1.000000)
        (2009,1.000000)
        (2010,2.000000)
        (2011,0.000000)
        (2012,2.000000)
        (2013,0.000000)
        (2014,4.000000)
        (2015,2.000000)
        (2016,6.000000)
        (2017,4.000000)
        (2018,4.000000)
        (2019,5.000000)
        (2020,2.000000)
        (2021,3.000000)
        (2022,0.000000)
      };

      \legend{C/C++ (209),Java (61),Unknown (46),GPU (31),Fortran (21),Other (44)}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year distribution of all 386 corpus papers, according to the programming language of the software targeted. Papers considering more than one programming language are counted multiple times.}
  \label{figure:year_and_language}
% \end{figure}


==> figure/survey_years_and_moo.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        xlabel={Publication year},
        ylabel={Unique corpus paper},
        grid,
        bar width=3pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        legend pos=north west,
        reverse legend,
      ]
      \addplot coordinates {
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,1.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,1.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,1.000000)
        (1999,1.000000)
        (2000,1.000000)
        (2001,4.000000)
        (2002,3.000000)
        (2003,1.000000)
        (2004,1.000000)
        (2005,0.000000)
        (2006,1.000000)
        (2007,2.000000)
        (2008,0.000000)
        (2009,1.000000)
        (2010,1.000000)
        (2011,0.000000)
        (2012,5.000000)
        (2013,1.000000)
        (2014,5.000000)
        (2015,4.000000)
        (2016,2.000000)
        (2017,3.000000)
        (2018,5.000000)
        (2019,6.000000)
        (2020,5.000000)
        (2021,2.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1978,0.000000)
        (1979,1.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,1.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,1.000000)
        (1997,0.000000)
        (1998,1.000000)
        (1999,0.000000)
        (2000,2.000000)
        (2001,1.000000)
        (2002,0.000000)
        (2003,2.000000)
        (2004,3.000000)
        (2005,0.000000)
        (2006,1.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,3.000000)
        (2010,0.000000)
        (2011,4.000000)
        (2012,1.000000)
        (2013,5.000000)
        (2014,2.000000)
        (2015,5.000000)
        (2016,2.000000)
        (2017,1.000000)
        (2018,4.000000)
        (2019,7.000000)
        (2020,3.000000)
        (2021,2.000000)
        (2022,2.000000)
      };
      \addplot coordinates {
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,1.000000)
        (2006,2.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,1.000000)
        (2011,2.000000)
        (2012,0.000000)
        (2013,1.000000)
        (2014,1.000000)
        (2015,1.000000)
        (2016,1.000000)
        (2017,1.000000)
        (2018,3.000000)
        (2019,3.000000)
        (2020,2.000000)
        (2021,1.000000)
        (2022,1.000000)
      };

      \legend{Secondary focus (57),Reports multiple (54),Joint optimisation (21)}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year of all 132 corpus papers that consider more than one non-functional property, according to their multi-objective philosophy.}
  \label{figure:survey_year_and_moo}
% \end{figure}

% multi-objective report: 54
% multi-objective focus: 57
% multi-objective search: 21


==> figure/survey_years_and_repo.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        xlabel={Publication year},
        ylabel={Cumulative corpus paper},
        grid,
        bar width=3pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={draw,fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        try min ticks=5,
        legend pos=north west,
        reverse legend,
      ]
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,2.000000)
        (1998,1.000000)
        (1999,2.000000)
        (2000,2.000000)
        (2001,7.000000)
        (2002,6.000000)
        (2003,5.000000)
        (2004,4.000000)
        (2005,2.000000)
        (2006,5.000000)
        (2007,3.000000)
        (2008,1.000000)
        (2009,7.000000)
        (2010,2.000000)
        (2011,1.000000)
        (2012,5.000000)
        (2013,3.000000)
        (2014,7.000000)
        (2015,7.000000)
        (2016,10.000000)
        (2017,4.000000)
        (2018,8.000000)
        (2019,14.000000)
        (2020,12.000000)
        (2021,5.000000)
        (2022,1.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,2.000000)
        (1999,2.000000)
        (2000,5.000000)
        (2001,3.000000)
        (2002,4.000000)
        (2003,2.000000)
        (2004,6.000000)
        (2005,1.000000)
        (2006,2.000000)
        (2007,4.000000)
        (2008,2.000000)
        (2009,6.000000)
        (2010,3.000000)
        (2011,3.000000)
        (2012,3.000000)
        (2013,5.000000)
        (2014,5.000000)
        (2015,6.000000)
        (2016,4.000000)
        (2017,5.000000)
        (2018,7.000000)
        (2019,8.000000)
        (2020,6.000000)
        (2021,6.000000)
        (2022,5.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,1.000000)
        (1979,1.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,1.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,2.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,1.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,1.000000)
        (2001,1.000000)
        (2002,1.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,1.000000)
        (2006,2.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,1.000000)
        (2010,2.000000)
        (2011,5.000000)
        (2012,1.000000)
        (2013,2.000000)
        (2014,8.000000)
        (2015,10.000000)
        (2016,7.000000)
        (2017,7.000000)
        (2018,9.000000)
        (2019,14.000000)
        (2020,14.000000)
        (2021,8.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,4.000000)
        (2009,4.000000)
        (2010,5.000000)
        (2011,4.000000)
        (2012,6.000000)
        (2013,5.000000)
        (2014,7.000000)
        (2015,9.000000)
        (2016,8.000000)
        (2017,5.000000)
        (2018,12.000000)
        (2019,6.000000)
        (2020,9.000000)
        (2021,3.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,1.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,1.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,1.000000)
        (1993,1.000000)
        (1994,1.000000)
        (1995,0.000000)
        (1996,1.000000)
        (1997,1.000000)
        (1998,1.000000)
        (1999,3.000000)
        (2000,0.000000)
        (2001,1.000000)
        (2002,0.000000)
        (2003,3.000000)
        (2004,1.000000)
        (2005,0.000000)
        (2006,2.000000)
        (2007,2.000000)
        (2008,2.000000)
        (2009,0.000000)
        (2010,2.000000)
        (2011,1.000000)
        (2012,0.000000)
        (2013,0.000000)
        (2014,0.000000)
        (2015,0.000000)
        (2016,0.000000)
        (2017,0.000000)
        (2018,0.000000)
        (2019,1.000000)
        (2020,0.000000)
        (2021,0.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,0.000000)
        (2011,0.000000)
        (2012,0.000000)
        (2013,0.000000)
        (2014,0.000000)
        (2015,0.000000)
        (2016,0.000000)
        (2017,0.000000)
        (2018,0.000000)
        (2019,3.000000)
        (2020,4.000000)
        (2021,3.000000)
        (2022,0.000000)
      };

      \legend{Scopus (126),IEEE (105),Manual search (100),ACM (87),Google Scholar (26),ArXiV (10)}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year distribution of all 386 corpus papers, according to origin (preliminary manual search or digital library). Papers found multiple times are counted multiple times.}
  \label{figure:survey_years_and_repo}
% \end{figure}


==> figure/survey_years_and_search.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        xlabel={Publication year},
        ylabel={Cumulative corpus paper},
        grid,
        bar width=3pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={draw,fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        legend pos=north west,
        reverse legend,
      ]
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,1.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,2.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,1.000000)
        (1997,2.000000)
        (1998,4.000000)
        (1999,4.000000)
        (2000,6.000000)
        (2001,8.000000)
        (2002,6.000000)
        (2003,7.000000)
        (2004,6.000000)
        (2005,2.000000)
        (2006,5.000000)
        (2007,6.000000)
        (2008,6.000000)
        (2009,5.000000)
        (2010,10.000000)
        (2011,6.000000)
        (2012,7.000000)
        (2013,8.000000)
        (2014,12.000000)
        (2015,12.000000)
        (2016,10.000000)
        (2017,7.000000)
        (2018,16.000000)
        (2019,18.000000)
        (2020,15.000000)
        (2021,9.000000)
        (2022,3.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,1.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,1.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,3.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,1.000000)
        (2010,2.000000)
        (2011,2.000000)
        (2012,1.000000)
        (2013,2.000000)
        (2014,4.000000)
        (2015,8.000000)
        (2016,6.000000)
        (2017,9.000000)
        (2018,7.000000)
        (2019,11.000000)
        (2020,3.000000)
        (2021,7.000000)
        (2022,1.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,1.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,1.000000)
        (2003,1.000000)
        (2004,1.000000)
        (2005,0.000000)
        (2006,1.000000)
        (2007,4.000000)
        (2008,1.000000)
        (2009,7.000000)
        (2010,1.000000)
        (2011,2.000000)
        (2012,1.000000)
        (2013,1.000000)
        (2014,3.000000)
        (2015,0.000000)
        (2016,3.000000)
        (2017,1.000000)
        (2018,2.000000)
        (2019,3.000000)
        (2020,10.000000)
        (2021,6.000000)
        (2022,2.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,1.000000)
        (1979,1.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,1.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,0.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,1.000000)
        (1993,0.000000)
        (1994,1.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,1.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,1.000000)
        (2001,1.000000)
        (2002,0.000000)
        (2003,1.000000)
        (2004,0.000000)
        (2005,1.000000)
        (2006,1.000000)
        (2007,1.000000)
        (2008,0.000000)
        (2009,2.000000)
        (2010,1.000000)
        (2011,2.000000)
        (2012,4.000000)
        (2013,1.000000)
        (2014,2.000000)
        (2015,1.000000)
        (2016,5.000000)
        (2017,2.000000)
        (2018,5.000000)
        (2019,4.000000)
        (2020,5.000000)
        (2021,0.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1977,0.000000)
        (1978,0.000000)
        (1979,0.000000)
        (1980,0.000000)
        (1981,0.000000)
        (1982,0.000000)
        (1983,0.000000)
        (1984,0.000000)
        (1985,0.000000)
        (1986,0.000000)
        (1987,0.000000)
        (1988,0.000000)
        (1989,1.000000)
        (1990,0.000000)
        (1991,0.000000)
        (1992,0.000000)
        (1993,1.000000)
        (1994,1.000000)
        (1995,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,1.000000)
        (2001,1.000000)
        (2002,0.000000)
        (2003,1.000000)
        (2004,2.000000)
        (2005,1.000000)
        (2006,1.000000)
        (2007,0.000000)
        (2008,1.000000)
        (2009,1.000000)
        (2010,0.000000)
        (2011,1.000000)
        (2012,2.000000)
        (2013,2.000000)
        (2014,3.000000)
        (2015,2.000000)
        (2016,2.000000)
        (2017,0.000000)
        (2018,1.000000)
        (2019,0.000000)
        (2020,1.000000)
        (2021,0.000000)
        (2022,1.000000)
      };

      \legend{Static (204),Evolutionary (69),Exploratory (52),Manual (46),Sampling (27)}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year distribution of all 386 corpus papers, according to the types of search approaches. Papers using multiple search approaches are counted multiple times.}
  \label{figure:years_and_search}
% \end{figure}
% {"static"=>204.0, "manual"=>46.0, "sampling"=>27.0, "evolutionary"=>69.0, "exploratory"=>52.0}


==> figure/survey_years_and_soft_size.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        ymax=1,
        xlabel={Publication year},
        ylabel={Ratio of corpus paper},
        grid,
        bar width=3pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={draw,fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        legend pos=north west,
        reverse legend,
      ]
      \addplot coordinates {
        (1977,NaN)
        (1978,0.000000)
        (1979,0.000000)
        (1980,NaN)
        (1981,NaN)
        (1982,NaN)
        (1983,0.000000)
        (1984,0.500000)
        (1985,NaN)
        (1986,NaN)
        (1987,NaN)
        (1988,0.000000)
        (1989,0.000000)
        (1990,NaN)
        (1991,NaN)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.625000)
        (1995,NaN)
        (1996,1.000000)
        (1997,0.500000)
        (1998,0.500000)
        (1999,0.333333)
        (2000,0.375000)
        (2001,0.450000)
        (2002,0.375000)
        (2003,0.400000)
        (2004,0.333333)
        (2005,0.062500)
        (2006,0.393939)
        (2007,0.722222)
        (2008,0.437500)
        (2009,0.447917)
        (2010,0.410714)
        (2011,0.192308)
        (2012,0.380952)
        (2013,0.166667)
        (2014,0.222222)
        (2015,0.326087)
        (2016,0.176282)
        (2017,0.117647)
        (2018,0.158046)
        (2019,0.221429)
        (2020,0.310606)
        (2021,0.376984)
        (2022,0.200000)
      };
      \addplot coordinates {
        (1977,NaN)
        (1978,0.000000)
        (1979,0.000000)
        (1980,NaN)
        (1981,NaN)
        (1982,NaN)
        (1983,0.000000)
        (1984,0.000000)
        (1985,NaN)
        (1986,NaN)
        (1987,NaN)
        (1988,0.000000)
        (1989,0.000000)
        (1990,NaN)
        (1991,NaN)
        (1992,0.000000)
        (1993,1.000000)
        (1994,0.125000)
        (1995,NaN)
        (1996,0.000000)
        (1997,0.166667)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.041667)
        (2001,0.150000)
        (2002,0.125000)
        (2003,0.300000)
        (2004,0.037037)
        (2005,0.437500)
        (2006,0.212121)
        (2007,0.055556)
        (2008,0.166667)
        (2009,0.093750)
        (2010,0.160714)
        (2011,0.256410)
        (2012,0.228571)
        (2013,0.273810)
        (2014,0.263889)
        (2015,0.347826)
        (2016,0.535256)
        (2017,0.666667)
        (2018,0.320115)
        (2019,0.330952)
        (2020,0.260101)
        (2021,0.273810)
        (2022,0.566667)
      };
      \addplot coordinates {
        (1977,NaN)
        (1978,0.000000)
        (1979,0.000000)
        (1980,NaN)
        (1981,NaN)
        (1982,NaN)
        (1983,0.000000)
        (1984,0.000000)
        (1985,NaN)
        (1986,NaN)
        (1987,NaN)
        (1988,0.000000)
        (1989,0.000000)
        (1990,NaN)
        (1991,NaN)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.125000)
        (1995,NaN)
        (1996,0.000000)
        (1997,0.333333)
        (1998,0.250000)
        (1999,0.208333)
        (2000,0.041667)
        (2001,0.100000)
        (2002,0.000000)
        (2003,0.100000)
        (2004,0.148148)
        (2005,0.187500)
        (2006,0.196970)
        (2007,0.000000)
        (2008,0.104167)
        (2009,0.104167)
        (2010,0.053571)
        (2011,0.217949)
        (2012,0.109524)
        (2013,0.166667)
        (2014,0.222222)
        (2015,0.108696)
        (2016,0.092949)
        (2017,0.049020)
        (2018,0.078736)
        (2019,0.221429)
        (2020,0.169192)
        (2021,0.226190)
        (2022,0.166667)
      };
      \addplot coordinates {
        (1977,NaN)
        (1978,0.000000)
        (1979,0.000000)
        (1980,NaN)
        (1981,NaN)
        (1982,NaN)
        (1983,0.500000)
        (1984,0.000000)
        (1985,NaN)
        (1986,NaN)
        (1987,NaN)
        (1988,0.500000)
        (1989,1.000000)
        (1990,NaN)
        (1991,NaN)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,NaN)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.250000)
        (1999,0.125000)
        (2000,0.166667)
        (2001,0.100000)
        (2002,0.125000)
        (2003,0.050000)
        (2004,0.425926)
        (2005,0.187500)
        (2006,0.121212)
        (2007,0.055556)
        (2008,0.041667)
        (2009,0.229167)
        (2010,0.017857)
        (2011,0.102564)
        (2012,0.180952)
        (2013,0.035714)
        (2014,0.041667)
        (2015,0.086957)
        (2016,0.022436)
        (2017,0.019608)
        (2018,0.044253)
        (2019,0.059524)
        (2020,0.108586)
        (2021,0.051587)
        (2022,0.066667)
      };
      \addplot coordinates {
        (1977,NaN)
        (1978,1.000000)
        (1979,1.000000)
        (1980,NaN)
        (1981,NaN)
        (1982,NaN)
        (1983,0.500000)
        (1984,0.000000)
        (1985,NaN)
        (1986,NaN)
        (1987,NaN)
        (1988,0.500000)
        (1989,0.000000)
        (1990,NaN)
        (1991,NaN)
        (1992,0.000000)
        (1993,0.000000)
        (1994,0.000000)
        (1995,NaN)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.125000)
        (2000,0.125000)
        (2001,0.100000)
        (2002,0.375000)
        (2003,0.050000)
        (2004,0.055556)
        (2005,0.125000)
        (2006,0.075758)
        (2007,0.055556)
        (2008,0.125000)
        (2009,0.125000)
        (2010,0.000000)
        (2011,0.230769)
        (2012,0.050000)
        (2013,0.285714)
        (2014,0.125000)
        (2015,0.108696)
        (2016,0.076923)
        (2017,0.088235)
        (2018,0.242529)
        (2019,0.095238)
        (2020,0.090909)
        (2021,0.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1977,NaN)
        (1978,0.000000)
        (1979,0.000000)
        (1980,NaN)
        (1981,NaN)
        (1982,NaN)
        (1983,0.000000)
        (1984,0.500000)
        (1985,NaN)
        (1986,NaN)
        (1987,NaN)
        (1988,0.000000)
        (1989,0.000000)
        (1990,NaN)
        (1991,NaN)
        (1992,1.000000)
        (1993,0.000000)
        (1994,0.125000)
        (1995,NaN)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.208333)
        (2000,0.250000)
        (2001,0.100000)
        (2002,0.000000)
        (2003,0.100000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.111111)
        (2008,0.125000)
        (2009,0.000000)
        (2010,0.357143)
        (2011,0.000000)
        (2012,0.050000)
        (2013,0.071429)
        (2014,0.125000)
        (2015,0.021739)
        (2016,0.096154)
        (2017,0.058824)
        (2018,0.156322)
        (2019,0.071429)
        (2020,0.060606)
        (2021,0.071429)
        (2022,0.000000)
      };

      \legend{Unknown,Application,Project,File,Function,Block}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year distribution of all 386 corpus papers, according to the ratio of size of software targeted.}
  \label{figure:year_and_size}
% \end{figure}


==> figure/survey_years_and_softset.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=20em,
        height=16em,
        ybar stacked,
        ymin=0,
        ymax=35,
        xlabel={Publication year},
        ylabel={Cumulative corpus paper},
        grid,
        bar width=4pt,
        thick,
        cycle list/Set1,
        every axis plot/.append style={fill,fill opacity=0.5},
        x tick label style={/pgf/number format/1000 sep=},
        legend pos=north west,
        reverse legend,
        legend columns=3,
        legend style={nodes={scale=0.8, transform shape}},
      ]
      \addplot coordinates {
        (1992,0.000000)
        (1994,2.000000)
        (1996,0.000000)
        (1997,1.000000)
        (1998,1.000000)
        (1999,2.000000)
        (2000,3.000000)
        (2001,3.000000)
        (2002,0.000000)
        (2003,3.000000)
        (2004,2.000000)
        (2005,2.000000)
        (2006,3.000000)
        (2007,3.000000)
        (2008,3.000000)
        (2009,3.000000)
        (2010,3.000000)
        (2011,3.000000)
        (2012,1.000000)
        (2013,1.000000)
        (2014,2.000000)
        (2015,0.000000)
        (2016,3.000000)
        (2017,0.000000)
        (2018,0.000000)
        (2019,7.000000)
        (2020,1.000000)
        (2021,2.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1992,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,0.000000)
        (2011,1.000000)
        (2012,0.000000)
        (2013,0.000000)
        (2014,2.000000)
        (2015,0.000000)
        (2016,0.000000)
        (2017,0.000000)
        (2018,3.000000)
        (2019,3.000000)
        (2020,3.000000)
        (2021,1.000000)
        (2022,1.000000)
      };
      \addplot coordinates {
        (1992,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,2.000000)
        (2007,2.000000)
        (2008,1.000000)
        (2009,2.000000)
        (2010,0.000000)
        (2011,0.000000)
        (2012,2.000000)
        (2013,0.000000)
        (2014,0.000000)
        (2015,0.000000)
        (2016,1.000000)
        (2017,0.000000)
        (2018,1.000000)
        (2019,1.000000)
        (2020,0.000000)
        (2021,2.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1992,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,0.000000)
        (2011,0.000000)
        (2012,2.000000)
        (2013,1.000000)
        (2014,1.000000)
        (2015,1.000000)
        (2016,2.000000)
        (2017,1.000000)
        (2018,0.000000)
        (2019,3.000000)
        (2020,1.000000)
        (2021,1.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1992,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,2.000000)
        (2001,1.000000)
        (2002,1.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,1.000000)
        (2008,1.000000)
        (2009,1.000000)
        (2010,1.000000)
        (2011,1.000000)
        (2012,1.000000)
        (2013,1.000000)
        (2014,0.000000)
        (2015,1.000000)
        (2016,0.000000)
        (2017,0.000000)
        (2018,1.000000)
        (2019,0.000000)
        (2020,0.000000)
        (2021,0.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1992,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,1.000000)
        (2011,2.000000)
        (2012,0.000000)
        (2013,1.000000)
        (2014,1.000000)
        (2015,0.000000)
        (2016,1.000000)
        (2017,1.000000)
        (2018,2.000000)
        (2019,1.000000)
        (2020,0.000000)
        (2021,1.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1992,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,0.000000)
        (2002,0.000000)
        (2003,0.000000)
        (2004,0.000000)
        (2005,0.000000)
        (2006,0.000000)
        (2007,0.000000)
        (2008,0.000000)
        (2009,0.000000)
        (2010,0.000000)
        (2011,0.000000)
        (2012,0.000000)
        (2013,2.000000)
        (2014,0.000000)
        (2015,1.000000)
        (2016,1.000000)
        (2017,0.000000)
        (2018,2.000000)
        (2019,1.000000)
        (2020,1.000000)
        (2021,3.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1992,0.000000)
        (1994,0.000000)
        (1996,0.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,0.000000)
        (2000,0.000000)
        (2001,2.000000)
        (2002,1.000000)
        (2003,1.000000)
        (2004,1.000000)
        (2005,1.000000)
        (2006,1.000000)
        (2007,0.000000)
        (2008,2.000000)
        (2009,1.000000)
        (2010,0.000000)
        (2011,0.000000)
        (2012,1.000000)
        (2013,0.000000)
        (2014,0.000000)
        (2015,0.000000)
        (2016,0.000000)
        (2017,0.000000)
        (2018,0.000000)
        (2019,0.000000)
        (2020,0.000000)
        (2021,0.000000)
        (2022,0.000000)
      };
      \addplot coordinates {
        (1992,1.000000)
        (1994,2.000000)
        (1996,1.000000)
        (1997,0.000000)
        (1998,0.000000)
        (1999,3.000000)
        (2000,5.000000)
        (2001,10.000000)
        (2002,1.000000)
        (2003,0.000000)
        (2004,5.000000)
        (2005,1.000000)
        (2006,1.000000)
        (2007,4.000000)
        (2008,2.000000)
        (2009,1.000000)
        (2010,7.000000)
        (2011,4.000000)
        (2012,3.000000)
        (2013,3.000000)
        (2014,12.000000)
        (2015,3.000000)
        (2016,8.000000)
        (2017,1.000000)
        (2018,7.000000)
        (2019,7.000000)
        (2020,7.000000)
        (2021,7.000000)
        (2022,1.000000)
      };

      \legend{SPEC,Rodinia,MiBench,PARSEC,NAS,DaCapo,PolyBench,MediaBench,Other}
    \end{axis}
  \end{tikzpicture}
  \caption{Publication year of all 157 corpus papers that reuse an existing benchmark set.}
  \label{figure:year_and_benchmark}
% \end{figure}


==> figure/venn.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}[set/.style={fill=cyan,fill opacity=0.15}]
    \draw[set,
        xshift=-2.7cm,
        yshift=-0.1cm] (0,0) circle (0.6cm);
    \node[align=center] at (-3.3,0.9) {Scholar\\(26)};
    \node at (-2.9,-0.1) {25};

    \draw[set,
        rotate=45] (0,0) ellipse (2cm and 1cm);
    \node[align=center] at (-2.2,1.4) {ACM\\(87)};
    \node at (-1.6,0) {60};
    \node at (-2.3,-0.1) {1};

    \draw[set,
        rotate=-45] (0,0) ellipse (2cm and 1cm);
    \node[align=center] at (-1.1,2) {IEEE\\(105)};
    \node at (-1,1) {75};
    \node at (-1.3,0.5) {1};

    \draw[set,
        yshift=1.4cm] (0,0) circle (0.6cm);
    \node[align=center] at (0,2.5) {ArXiV\\(10)};
    \node at (0,1.6) {9};
    \node at (-0.4,1.2) {0};
    \node at (0,1) {1};

    \draw[set,
        xshift=1cm,
        yshift=-0.705cm,
        rotate=45] (0,0) ellipse (2cm and 1cm);
    \node[align=center] at (1.1,2) {Scopus\\(126)};
    \node at (1,1) {80};
    \node at (0,0.25) {23};
    \node at (0.4,1.2) {0};
    \node at (-0.7,-0.25) {0};
    \node at (-1,-1) {11};

    \draw[set,
        xshift=-1cm,
        yshift=-0.705cm,
        rotate=-45,] (0,0) ellipse (2cm and 1cm);
    \node[align=center] at (2.2,1.4) {Manual\\(100)};
    \node at (2,0) {81};
    \node at (1.3,0.5) {2};
    \node at (0.7,-0.25) {0};
    \node at (0,-0.8) {2};
    \node at (1,-1) {3};
    \node at (-0.35,-1.25) {7};
    \node at (0.35,-1.25) {0};
    \node at (0,-1.8) {5};

  \end{tikzpicture}
  \caption{Venn diagram of all 386 corpus papers according to origin. Missing intersections (e.g., between Google Scholar and ArXiV) are all empty.}
  \label{figure:venn}
% \end{figure}


==> figure/venues.tex <==
% \begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=17em,
        xbar,
        xmin=0,
        xlabel={Number of papers by venue},
        ylabel={Publication venue},
        ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
        yticklabels={SC,ASPLOS,ASE,IPDPS,IEEE TSE,CCS,PACT,OOPSLA,ESEC/FSE,PLDI,ICS,IEEE TPDS,ArXiV,ICSE,CGO,GECCO},
        yticklabel style={font=\small},
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}},
        nodes near coords align={horizontal},
        bar shift=0pt,
        enlarge x limits={upper, value=0.15},
        enlarge y limits={true, abs value=0.8},
        bar width=0.6em,
        y=0.8em,
        legend pos={south east},
        thick,
      ]
      \addplot coordinates {
        (5,0) % SC
        (5,1) % ASPLOS
        (5,2) % ASE
        (6,3) % IPDPS
        (6,5) % CCS
        (7,6) % PACT
        (7,7) % OOPSLA
        (7,8) % ESEC/FSE
        (9,9) % PLDI
        (9,10) % ICS
        (13,13) % ICSE
        (18,14) % CGO
        (20,15) % GECCO
      };
      \addplot coordinates {
        (6,4) % IEEE TSE
        (10,11) % IEEE TPDS
      };
      \addplot coordinates {
        (10,12) % ArXiV
      };
      \legend{Conference,Journal,ArXiV};
    \end{axis}
  \end{tikzpicture}
  \caption{Most frequent publication venues ($\ge$5) across all 386 corpus papers.}
  \label{figure:venues}
% \end{figure}

%        (1,ACM CAN)
%        (4,ACM TACO)
%        (3,ACM TECS)
%        (1,ACM TOSEM)
%        (3,ACM TPLS)
%        (1,ACSAC)
%        (2,ADCOM)
%        (1,AERO)
%        (1,APSEC)
%        (1,ARCS)
%        (1,ASAP)
%        (5,ASE)
%        (1,ASIA-PEPM)
%        (1,ASP-DAC)
%        (5,ASPLOS)
%        (10,ArXiV)
%        (1,BdCloud)
%        (1,CACM)
%        (2,CANDAR)
%        (1,CARDIS)
%        (1,CASCON)
%        (3,CC)
%        (2,CCGrid)
%        (6,CCS)
%        (1,CCWC)
%        (4,CEC)
%        (4,CF)
%        (18,CGO)
%        (1,CODASPY)
%        (2,CODES)
%        (1,COMPSAC)
%        (1,COMPUTE)
%        (1,CSS)
%        (1,Cluster Computing)
%        (4,DATE)
%        (1,DSDE)
%        (1,DocEng)
%        (1,ECOOP)
%        (1,EM-Com)
%        (1,EMSOFT)
%        (1,ERLANG)
%        (1,ESE)
%        (7,ESEC/FSE)
%        (1,ESEM)
%        (1,ESWA)
%        (2,EuroGP)
%        (1,EuroSec)
%        (1,FCCM)
%        (1,FDL)
%        (1,FMCAD)
%        (1,FPL)
%        (20,GECCO)
%        (2,GPEM)
%        (2,HPC Asia)
%        (1,HPCC)
%        (1,HPCMP-UGC)
%        (2,HPCS)
%        (1,HPEC)
%        (2,HiPC)
%        (3,HiPEAC)
%        (1,IADCC)
%        (1,ICACCI)
%        (1,ICACS)
%        (1,ICAPM)
%        (4,ICCAD)
%        (1,ICCASA)
%        (1,ICCD)
%        (1,ICCL)
%        (1,ICCPS)
%        (1,ICCRD)
%        (1,ICDCS)
%        (1,ICEEI)
%        (1,ICESS)
%        (1,ICET)
%        (1,ICFP)
%        (1,ICML)
%        (1,ICMLA)
%        (2,ICPE)
%        (4,ICPP)
%        (9,ICS)
%        (1,ICSAMOS)
%        (13,ICSE)
%        (1,ICSM)
%        (2,ICSME)
%        (1,ICSOFT)
%        (2,ICVD)
%        (2,IEEE Access)
%        (1,IEEE CAL)
%        (2,IEEE TC)
%        (4,IEEE TCAD)
%        (1,IEEE TETCI)
%        (3,IEEE TEVC)
%        (1,IEEE TMC)
%        (10,IEEE TPDS)
%        (1,IEEE TR)
%        (6,IEEE TSE)
%        (2,IFL)
%        (1,IGCC)
%        (1,IIT)
%        (1,IJCM)
%        (1,IJICT)
%        (1,IJPP)
%        (1,IPCCC)
%        (6,IPDPS)
%        (2,IPPS/SPDP)
%        (3,ISCA)
%        (2,ISCAS)
%        (1,ISCC)
%        (1,ISCI)
%        (1,ISCOPE)
%        (1,ISHPC)
%        (1,ISLPED)
%        (1,ISSOC)
%        (3,ISSS)
%        (2,ISSTA)
%        (1,IST)
%        (1,IUKM)
%        (1,JAIR)
%        (1,JCST)
%        (1,JKSUCI)
%        (1,JPDC)
%        (1,JSA)
%        (1,JSEP)
%        (1,JSERD)
%        (1,JSPS)
%        (1,KDD)
%        (2,LCPC)
%        (3,LCTES)
%        (2,LION)
%        (1,MCSoC)
%        (2,MICRO)
%        (1,MLCAD)
%        (3,MOBILESoft)
%        (1,MSR)
%        (1,Middleware)
%        (1,MobiQuitus)
%        (1,NEWCAS)
%        (7,OOPSLA)
%        (7,PACT)
%        (1,PATMOS)
%        (1,PCI)
%        (2,PDP)
%        (2,PEPM)
%        (9,PLDI)
%        (1,POPL)
%        (1,PPAM)
%        (1,PPEALS)
%        (1,PPOPP)
%        (1,PPPJ)
%        (1,PPSN)
%        (3,PPoPP)
%        (1,ParCo)
%        (1,QSIC)
%        (1,QoSA)
%        (1,RACS)
%        (1,ReCoSoC)
%        (3,SAC)
%        (1,SANER)
%        (1,SAW)
%        (1,SBES)
%        (5,SC)
%        (2,SCAM)
%        (4,SCOPES)
%        (1,SEAA)
%        (1,SEKE)
%        (3,SIGMETRICS)
%        (2,SP)
%        (1,SPE)
%        (1,SPLASH)
%        (3,SSBSE)
%        (1,SecDev)
%        (1,SoC)
%        (1,SocProS)
%        (1,Soft Computing)
%        (1,SoftComputing)
%        (1,SuperComputing)
%        (1,TRIOS)
%        (1,TrustCom)
%        (3,USENIX)
%        (3,VLSID)
%        (1,WWW)

